Symbol-Error Probability Constrained Power Minimization for Reconfigurable Intelligent Surfaces-based Passive Transmitter

This study considers a virtual multiuser multiple-input multiple-output system with PSK modulation realized via the reconfigurable intelligent surface-based passive transmitter setup. Under this framework, the study derives the formulation for the union-bound symbol-error probability, which is an upper bound on the actual symbol-error probability. Based on this, a symbol-level precoding power minimization problem under the condition that the union-bound symbol-error probability is below a given requirement is proposed. The problem is formulated as a constrained optimization on an oblique manifold, and solved via a bisection method. The method consists of successively optimizing transmit power while evaluating the feasibility of the union-bound symbol-error probability requisite by solving, via the Riemannian conjugate gradient algorithm, an auxiliary problem dependent only on the reflection coefficients of the reconfigurable intelligent surface elements. Numerical results demonstrate the effectiveness of the proposed approach in minimizing the transmit power for different symbol-error probability requirements.

==> figures/Union_Bound.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.25pt,y=0.25pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,527); %set diagram left start at 0, and has height of 527

%Straight Lines [id:da5425630762584737] 
\draw    (236,421) -- (561,95) ;
%Straight Lines [id:da2247827049494855] 
\draw    (235.13,95.41) -- (559.13,418.41) ;
%Shape: Axis 2D [id:dp9471333330025058] 
\draw  (152,257.41) -- (644,257.41)(398.13,23) -- (398.13,493) (637,252.41) -- (644,257.41) -- (637,262.41) (393.13,30) -- (398.13,23) -- (403.13,30)  ;
%Shape: Cross [id:dp04053079059594] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (438.75,142) -- (442.42,142) -- (442.42,144.75) -- (445.17,144.75) -- (445.17,148.58) -- (442.42,148.58) -- (442.42,151.33) -- (438.75,151.33) -- (438.75,148.58) -- (436,148.58) -- (436,144.75) -- (438.75,144.75) -- cycle ;
%Shape: Cross [id:dp05939250805731744] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 0; blue, 0 }  ,fill opacity=1 ] (507.58,210) -- (511.25,210) -- (511.25,212.75) -- (514,212.75) -- (514,216.58) -- (511.25,216.58) -- (511.25,219.33) -- (507.58,219.33) -- (507.58,216.58) -- (504.83,216.58) -- (504.83,212.75) -- (507.58,212.75) -- cycle ;
%Shape: Cross [id:dp008211701374183145] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (506.75,296.67) -- (510.42,296.67) -- (510.42,299.42) -- (513.17,299.42) -- (513.17,303.25) -- (510.42,303.25) -- (510.42,306) -- (506.75,306) -- (506.75,303.25) -- (504,303.25) -- (504,299.42) -- (506.75,299.42) -- cycle ;
%Shape: Cross [id:dp757014958193907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (541.58,182) -- (545.25,182) -- (545.25,184.75) -- (548,184.75) -- (548,188.58) -- (545.25,188.58) -- (545.25,191.33) -- (541.58,191.33) -- (541.58,188.58) -- (538.83,188.58) -- (538.83,184.75) -- (541.58,184.75) -- cycle ;
%Straight Lines [id:da5231797851133175] 
\draw    (506.47,152.36) -- (541.95,185.31) ;
\draw [shift={(543.42,186.67)}, rotate = 222.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(505,151)}, rotate = 42.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5593492799043926] 
\draw    (543.43,188.67) -- (543.98,256) ;
\draw [shift={(544,258)}, rotate = 269.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(543.42,186.67)}, rotate = 89.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Pie [id:dp7274358071675906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=0.34 ] (662.28,256.12) .. controls (662.28,256.12) and (662.28,256.12) .. (662.28,256.12) .. controls (662.28,256.12) and (662.28,256.12) .. (662.28,256.12) .. controls (662.28,389.33) and (544.35,497.32) .. (398.89,497.32) .. controls (330.55,497.32) and (268.29,473.49) .. (221.48,434.4) -- (398.89,256.12) -- cycle ;
%Shape: Pie [id:dp585968818397457] 
\draw  [draw opacity=0][fill={rgb, 255:red, 27; green, 101; blue, 196 }  ,fill opacity=0.38 ] (135.11,258) .. controls (135.11,258) and (135.11,258) .. (135.11,258) .. controls (135.11,258) and (135.11,258) .. (135.11,258) .. controls (135.11,124.79) and (253.03,16.8) .. (398.5,16.8) .. controls (466.84,16.8) and (529.1,40.63) .. (575.91,79.72) -- (398.5,258) -- cycle ;
%Shape: Pie [id:dp06328673044337085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=0.1 ] (222.06,434.87) .. controls (168.07,391.42) and (134.11,328.37) .. (134.11,258.2) .. controls (134.11,257.93) and (134.11,257.65) .. (134.11,257.37) -- (398.78,258.2) -- cycle ;
%Shape: Pie [id:dp04192336960397247] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.74 ] (223.05,435.5) .. controls (169.07,392.05) and (135.11,329) .. (135.11,258.83) .. controls (135.11,258.55) and (135.11,258.28) .. (135.11,258) -- (399.78,258.83) -- cycle ;

% Text Node
\draw (486,208.4) node  [scale=0.7] [align=left]  {$s_{i}$};
% Text Node
\draw (450,124.4) node  [scale=0.7] [align=left]  {$s_{i-1}$};
% Text Node
\draw (515.17,322.82) node  [scale=0.7] [align=left]  {$s_{i+1}$};
% Text Node
\draw (535,154.4) node  [scale=0.7] [align=left]  {$d_{1}$};
% Text Node
\draw (565,220.4) node  [scale=0.7] [align=left]  {$d_{2}$};
% Text Node
\draw (319,104.4) node  [scale=1] [align=left]  {$\mathcal{Z}_1$};
% Text Node
\draw (443,382.4) node  [scale=1] [align=left]  {$\mathcal{Z}_2$};
% Text Node
\draw (235,306.4) node  [scale=1] [align=left]  {$\mathcal{Z}_1 \cap \mathcal{Z}_2$};


\end{tikzpicture}


==> figures/power.tex <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.3.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\usetikzlibrary{positioning,calc}



\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%

\pgfplotsset{every axis label/.append style={font=\footnotesize},
every tick label/.append style={font=\footnotesize}
}

\begin{tikzpicture}[spy using outlines={rectangle,magnification=3,connect spies}] 
%\hspace{-0.32em}
\begin{axis}[%
name=A,
ymode=linear,
width  = 0.80\columnwidth,%5.63489583333333in,
%height = 0.3\columnwidth,%4.16838541666667in,
height = 0.45\columnwidth,%4.16838541666667in,
scale only axis,
xmin  = 1,
xmax  = 10,
xlabel= {$\tau$},
xmajorgrids,
ymin=-23,
ymax=-3,
ylabel={$P_n$ [dB]},
ymajorgrids,
legend entries={
},
                legend columns=1,
legend style={at={(0,1)},anchor=north west ,draw=black,fill=white,legend cell align=left,font=\tiny}
]

%fill opacity=0.2, draw opacity=1,text opacity =1

%\addlegendimage{solid,no marks,color=black,fill=gray!20}
%\addlegendimage{dashed, no marks,color=black,fill=green!20}
%\addlegendimage{dotted,no marks,color=black,fill=red!20}
%\addlegendimage{dashed,no marks,color=red,fill=gray!20,mark=diamond}


%FOR THE FIRST VALUE OF M


% Proposed Power Min (average N=30)
\addplot+[smooth,color=dark_green,solid, every mark/.append style={solid, fill=cyan!50},mark=pentagon,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
1        -15.7358    \\
2        -11.7870    \\
3         -9.5732    \\
4         -8.0559    \\
5         -6.9049    \\
6         -6.0059    \\
7         -5.2251    \\
8         -4.5622    \\
9         -3.9865    \\
10        -3.4789    \\
};

% Proposed Power Min (average N=40)
\addplot+[smooth,color=purple,solid, every mark/.append style={solid, fill=cyan!50},mark=o,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
1       -18.5818    \\
2        -14.6509    \\
3        -12.4815    \\
4        -10.9848    \\
5         -9.8479    \\
6         -8.9350    \\
7         -8.1691    \\
8         -7.5148    \\
9         -6.9402    \\
10        -6.4291    \\
};

% Average 
% Proposed Power Min (average N=50)
\addplot+[smooth,color=red,solid, every mark/.append style={solid, fill=cyan!50},mark=square,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
1          -20.5909   \\
2          -16.6781   \\
3          -14.5213   \\
4          -13.0378   \\
5          -11.9107    \\
6          -10.9987   \\
7          -10.2409  \\
8           -9.5296  \\
9           -9.0234  \\
10          -8.5138  \\
};

  
  % Average 
% Proposed Power Min (average N=50)
\addplot+[smooth,color=blue,solid, every mark/.append style={solid, fill=cyan!50},mark=x,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
  table[row sep=crcr]{%
1           -22.5871  \\
2           -18.6744  \\
3           -16.5319  \\
4           -15.0603  \\
5           -13.9393   \\
6           -13.0386  \\
7           -12.2855 \\
8           -11.6356 \\
9           -11.0695 \\
10          -10.5668 \\
};
  
  
  
  
  
  
  
  



\addplot[smooth,color=red,mark=square,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-100}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:sim_sep}

\addplot[smooth,color=dark_green,mark=pentagon,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-100}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:exact_sep}

\addplot[smooth,color=purple,mark=o,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-100}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:ub_sep}

\addplot[smooth,color=blue,mark=x,solid,
y filter/.code={\pgfmathparse{\pgfmathresult-100}\pgfmathresult}]
  table[row sep=crcr]{%
	1 2\\
};\label{plot:sixty}


\node [draw,fill=white,font=\tiny,anchor= south  east] at (axis cs: 10,-23) {
\setlength{\tabcolsep}{0.5mm}
\renewcommand{\arraystretch}{.8}
\begin{tabular}{l}
\ref{plot:exact_sep}{\hspace{0.5em} $N=30$}\\
\ref{plot:ub_sep}{\hspace{0.5em} $N=40$}\\
\ref{plot:sim_sep}{\hspace{0.5em} $N=50$} \\
\ref{plot:sixty}{\hspace{0.5em} $N=60$} \\
\end{tabular}
};



\end{axis}



\end{tikzpicture}%

==> figures/system_model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,495); %set diagram left start at 0, and has height of 495

%Shape: Trapezoid [id:dp18480403596365924] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (237.77,227.25) -- (178.61,222.23) -- (175.26,215.47) -- (207.1,165.35) -- cycle ;
%Shape: Rectangle [id:dp6419313085635404] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (161.37,223.03) -- (175,215.61) -- (178.61,222.23) -- (164.97,229.65) -- cycle ;
%Straight Lines [id:da9287681494388418] 
\draw    (163.13,226.28) -- (144.8,236.72) ;
%Shape: Circle [id:dp47737192218489766] 
\draw   (126.4,245.91) .. controls (123.86,240.83) and (125.92,234.65) .. (131,232.11) .. controls (136.08,229.57) and (142.26,231.64) .. (144.8,236.72) .. controls (147.34,241.8) and (145.28,247.98) .. (140.2,250.52) .. controls (135.11,253.06) and (128.94,251) .. (126.4,245.91) -- cycle ;
%Shape: Polynomial [id:dp3856163374620898] 
\draw   (129.41,244.17) .. controls (136.19,231.05) and (134.03,252.78) .. (140.8,239.66) ;
%Shape: Rectangle [id:dp5068635250536859] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (333.32,62) -- (563.68,62) -- (563.68,193.21) -- (333.32,193.21) -- cycle ;
%Shape: Rectangle [id:dp1833591480981137] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.26,80.74) -- (375.21,80.74) -- (375.21,99.49) -- (354.26,99.49) -- cycle ;
%Shape: Rectangle [id:dp04253497105977122] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.15,80.74) -- (417.09,80.74) -- (417.09,99.49) -- (396.15,99.49) -- cycle ;
%Shape: Rectangle [id:dp35918731214565924] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.03,80.74) -- (458.97,80.74) -- (458.97,99.49) -- (438.03,99.49) -- cycle ;
%Shape: Rectangle [id:dp36193839185259546] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.92,80.74) -- (500.86,80.74) -- (500.86,99.49) -- (479.92,99.49) -- cycle ;
%Shape: Rectangle [id:dp22816851993960474] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.8,80.74) -- (542.74,80.74) -- (542.74,99.49) -- (521.8,99.49) -- cycle ;
%Shape: Rectangle [id:dp7343564039914892] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.26,118.23) -- (375.21,118.23) -- (375.21,136.98) -- (354.26,136.98) -- cycle ;
%Shape: Rectangle [id:dp11270090745580563] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.15,118.23) -- (417.09,118.23) -- (417.09,136.98) -- (396.15,136.98) -- cycle ;
%Shape: Rectangle [id:dp39632497975529035] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.03,118.23) -- (458.97,118.23) -- (458.97,136.98) -- (438.03,136.98) -- cycle ;
%Shape: Rectangle [id:dp5817200290852058] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.92,118.23) -- (500.86,118.23) -- (500.86,136.98) -- (479.92,136.98) -- cycle ;
%Shape: Rectangle [id:dp32946141541623475] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.8,118.23) -- (542.74,118.23) -- (542.74,136.98) -- (521.8,136.98) -- cycle ;
%Shape: Rectangle [id:dp0392361172693001] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (354.26,155.72) -- (375.21,155.72) -- (375.21,174.46) -- (354.26,174.46) -- cycle ;
%Shape: Rectangle [id:dp3645194765565092] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (396.15,155.72) -- (417.09,155.72) -- (417.09,174.46) -- (396.15,174.46) -- cycle ;
%Shape: Rectangle [id:dp9725820309336086] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.03,155.72) -- (458.97,155.72) -- (458.97,174.46) -- (438.03,174.46) -- cycle ;
%Shape: Rectangle [id:dp617145136245743] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (479.92,155.72) -- (500.86,155.72) -- (500.86,174.46) -- (479.92,174.46) -- cycle ;
%Shape: Rectangle [id:dp2573082915212611] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (521.8,155.72) -- (542.74,155.72) -- (542.74,174.46) -- (521.8,174.46) -- cycle ;
%Straight Lines [id:da0594341743918082] 
\draw    (222,197.65) -- (435.22,119.27) ;
\draw [shift={(438.03,118.23)}, rotate = 159.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29335762948062427] 
\draw    (429.21,139.94) -- (334.6,340.45) ;
\draw [shift={(333.32,343.16)}, rotate = 295.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da40735871064089435] 
\draw    (473.3,139.94) -- (583.18,340.53) ;
\draw [shift={(584.62,343.16)}, rotate = 241.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3781843690425504] 
\draw    (449.05,145.85) -- (458.84,358.91) ;
\draw [shift={(458.97,361.9)}, rotate = 267.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6909373061672102] 
\draw   (312.38,359.93) -- (327.81,359.93) -- (327.81,380.65) -- (312.38,380.65) -- cycle ;
%Straight Lines [id:da9823440873699129] 
\draw    (312.38,343.16) -- (312.38,359.93) ;
%Shape: Rectangle [id:dp7149132744837309] 
\draw   (443.54,378.67) -- (458.97,378.67) -- (458.97,399.39) -- (443.54,399.39) -- cycle ;
%Straight Lines [id:da20662130210845941] 
\draw    (443.54,361.9) -- (443.54,378.67) ;
%Shape: Rectangle [id:dp8424447804932145] 
\draw   (569.19,359.93) -- (584.62,359.93) -- (584.62,380.65) -- (569.19,380.65) -- cycle ;
%Straight Lines [id:da9262105401210983] 
\draw    (569.19,343.16) -- (569.19,359.93) ;
%Shape: Rectangle [id:dp9733687484377646] 
\draw   (314.59,362.89) -- (325.61,362.89) -- (325.61,368.81) -- (314.59,368.81) -- cycle ;
%Shape: Rectangle [id:dp3850973291957035] 
\draw   (445.75,381.63) -- (456.77,381.63) -- (456.77,387.55) -- (445.75,387.55) -- cycle ;
%Shape: Rectangle [id:dp7653466097365439] 
\draw   (571.4,362.89) -- (582.42,362.89) -- (582.42,368.81) -- (571.4,368.81) -- cycle ;
%Straight Lines [id:da6711083126789318] 
\draw    (136,252) -- (136,258) ;
%Straight Lines [id:da27578204823374497] 
\draw    (130,258) -- (142,258) ;
%Straight Lines [id:da8083384821955655] 
\draw    (132,260) -- (140,260) ;
%Straight Lines [id:da41144332820433926] 
\draw    (134,262) -- (138,262) ;
%Shape: Rectangle [id:dp8473777749244442] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (599.8,84.69) -- (654,84.69) -- (654,124.15) -- (599.8,124.15) -- cycle ;
%Shape: Rectangle [id:dp9705110955651347] 
\draw  [fill={rgb, 255:red, 177; green, 3; blue, 3 }  ,fill opacity=1 ] (606.18,145.85) -- (647.62,145.85) -- (647.62,173.48) -- (606.18,173.48) -- cycle ;
%Straight Lines [id:da8717183530301262] 
\draw    (626.9,124.15) -- (626.9,145.85) ;
%Straight Lines [id:da27375952441574025] 
\draw    (563.93,105) -- (599.8,105) ;

% Text Node
\draw (503.29,363.18) node  [scale=0.8]    {$\dotsc $};
% Text Node
\draw (320.84,400.41) node  [scale=0.8]   {User 1};
% Text Node
\draw (451.51,419.14) node  [scale=0.8]   {User 2};
% Text Node
\draw (586.22,400.46) node  [scale=0.8]   {User $\displaystyle K$};
% Text Node
\draw (290.31,150.4) node  [scale=0.8]    {$\boldsymbol{h}_{g}$};
% Text Node
\draw (353.37,246.75) node  [scale=0.8]    {$\boldsymbol{h}_{u_{1}}$};
% Text Node
\draw (432.13,258.58) node  [scale=0.8]    {$\boldsymbol{h}_{u_{2}}$};
% Text Node
\draw (562.48,256.75) node  [scale=0.8]    {$\boldsymbol{h}_{u_{K}}$};
% Text Node
\draw (488.96,262.56) node  [scale=0.8]    {$\dotsc $};
% Text Node
\draw (137,162) node [scale=0.8] {\begin{minipage}[lt]{46.92pt}\setlength\topsep{0pt}
\begin{center}
RF \\Generator
\end{center}
\end{minipage}};
% Text Node
\draw (626.5,105) node  [scale=0.48]   {Controller};
% Text Node
\draw (626.5,160.67) node  [scale=0.48]   {Source};


\end{tikzpicture}

